Effectiveness of Prompt Optimization in NL2SQL Systems

NL2SQL approaches have greatly benefited from the impressive capabilities of large language models (LLMs). In particular, bootstrapping an NL2SQL system for a specific domain can be as simple as instructing an LLM with sufficient contextual information, such as schema details and translation demonstrations. However, building an accurate system still requires the rigorous task of selecting the right context for each query-including identifying relevant schema elements, cell values, and suitable exemplars that help the LLM understand domain-specific nuances. Retrieval-based methods have become the go-to approach for identifying such context. While effective, these methods introduce additional inference-time costs due to the retrieval process. In this paper, we argue that production scenarios demand high-precision, high-performance NL2SQL systems, rather than simply high-quality SQL generation, which is the focus of most current NL2SQL approaches. In such scenarios, the careful selection of a static set of exemplars-capturing the intricacies of the query log, target database, SQL constructs, and execution latencies-plays a more crucial role than exemplar selection based solely on similarity. The key challenge, however, lies in identifying a representative set of exemplars for a given production setting. To this end, we propose a prompt optimization framework that not only addresses the high-precision requirement but also optimizes the performance of the generated SQL through multi-objective optimization. Preliminary empirical analysis demonstrates the effectiveness of the proposed framework.

==> blocks/block1.tex <==
\begin{Verbatim}[commandchars=\\\{\}]
\PY{n}{\textbf{NLQ}}\PY{p}{:}\PY{+w}{ }\PY{n}{List}\PY{+w}{ }\PY{n}{all}\PY{+w}{ }\PY{n}{the}\PY{+w}{ }\PY{n}{films}\PY{+w}{ }\PY{n}{that}\PY{+w}{ }\PY{n}{are}\PY{+w}{ }\PY{n}{rated}\PY{+w}{ }\PY{n}{as}\PY{+w}{ }\PY{n}{PG}\PY{o}{\PYZhy{}}\PY{l+m+mi}{13}\PY{p}{.}\PY{+w}{  }
\PY{k}{\textbf{Schema}}\PY{p}{:}\PY{+w}{  }
\PY{k}{\textbf{Database}}\PY{+w}{ }\PY{n}{Name}\PY{p}{:}\PY{+w}{ }\PY{n}{movie\PYZus{}3}\PY{+w}{  }
\PY{n}{\textbf{Tables}}\PY{p}{:}\PY{+w}{ }\PY{p}{[}\PY{l+s+s1}{\PYZsq{}film\PYZsq{}}\PY{p}{]}\PY{+w}{  }
\PY{o}{\PYZsh{}}\PY{n}{Columns}\PY{p}{:}\PY{+w}{  }
\PY{n}{film}\PY{p}{:}\PY{+w}{ }\PY{p}{[}\PY{n}{film\PYZus{}id}\PY{p}{:}\PY{n+nb}{integer}\PY{p}{,}\PY{+w}{ }\PY{n}{title}\PY{p}{:}\PY{n+nb}{text}\PY{p}{,}\PY{+w}{ }\PY{n}{rating}\PY{p}{:}\PY{n+nb}{text}\PY{p}{]}\PY{+w}{  }
\PY{n}{\textbf{Evidence}}\PY{p}{:}\PY{+w}{ }\PY{n}{film}\PY{+w}{ }\PY{n}{refers}\PY{+w}{ }\PY{n}{to}\PY{+w}{ }\PY{n}{title}\PY{p}{;}\PY{+w}{ }\PY{n}{rated}\PY{+w}{ }\PY{n}{as}\PY{+w}{ }\PY{n}{PG}\PY{n}{\PYZhy{}}\PY{n}{13}\PY{+w}{ }\PY{n}{refers}\PY{+w}{ }\PY{n}{to}\PY{+w}{ }
\PY{n}{rating}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{o}{`}\PY{n}{PG}\PY{n}{\PYZhy{}}\PY{n}{13}\PY{o}{`}\PY{p}{.}\PY{+w}{  }
\PY{k}{\textbf{SQL}}\PY{p}{:}\PY{+w}{ }\PY{k}{SELECT}\PY{+w}{ }\PY{n}{title}\PY{+w}{ }\PY{k}{FROM}\PY{+w}{ }\PY{n}{film}\PY{+w}{ }\PY{k}{WHERE}\PY{+w}{ }\PY{n}{rating}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{l+s+s1}{\PYZsq{}PG\PYZhy{}13\PYZsq{}}\PY{p}{;}
\end{Verbatim}

